Complete angular analysis of the decay cascade $B \rightarrow D^{**}( \rightarrow D^*(\rightarrow D \pi) + \pi) + W(\rightarrow l \nu)$

We develop a general algorithm for describing angular decay distributions in cascade decay chains of arbitrary length. The general algorithm is used to study joint angular decay distributions for the cascade decay $B\rightarrow D^{**}( \rightarrow D^*(\rightarrow D \pi)+\pi) + W(\rightarrow l\nu)$ where the $D^{**}$ is a generic $P$-wave charm meson state. Lepton mass effects are fully incorporated

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
% This is the begining of the PostScript file with figure 2.
%
%

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: FIG2.CDR FROM CORELDRAW
%%BoundingBox: 18 19 577 824
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 60 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/fPP false def/SS{fPP{/SV save def}{gs}ifelse}bd/RS{fPP{SV
restore}{gr}ifelse}bd/EJ{gsave showpage grestore}bd/#C{userdict begin
/#copies ed end}bd/FEbuf 2 string def/FEglyph(G  )def/FE{1 exch{dup
16 FEbuf cvrs FEglyph exch 1 exch putinterval 1 index exch FEglyph
cvn put}for}bd/SM{/iRes ed/cyP ed/cxPg ed/cyM ed/cxM ed 0 ne{0 cyP
72 mul 100 div tr -90 rotate}if pop}bd/CB{moveto/dy ed/dx ed dx 0 rlineto
0 dy rlineto dx neg 0 rlineto closepath clip newpath}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (FIG2.CDR FROM CORELDRAW) put end
/oldDictCnt countdictstack def {statusdict begin 0 setpapertray end
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {a4
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{}
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 25 777 1169 300 SM
2331 3354 0 0 CB
%%BeginProlog
% -------------- POSTSCRIPT PROLOG FOR CORELDRAW 2.X ------
% Copyright Corel Systems Corporation 1990
/AutoFlatness 0 def/wCorelDict 300 dict def
wCorelDict begin/bd{bind def}bind def/ld{load def}bd
/xd{exch def}bd/_ null def/$c 0 def/$m 0 def
/$y 0 def/$k 0 def/$t 1 def/$n _ def/$o 0 def
/$fil 0 def/$C 0 def/$M 0 def/$Y 0 def/$K 0 def
/$T 1 def/$N _ def/$O 0 def/$PF false def
/$pan 0 def/$h false def/$al 0 def/$tr 0 def
/$le 0 def/$lx 0 def/$ly 0 def/$ctm matrix currentmatrix def
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$skm matrix def/$fst 128 def/$pad 0 def/$rox 0 def
/$roy 0 def currentscreen/@dsp xd/$dsp/@dsp def
/$dsa xd/$dsf xd/$sdf false def/$SDF false def
/$Scra 0.0 def statusdict/pageparams known{statusdict begin
pageparams end 1 ne{/$Scra -90.0 def}if pop pop pop}if
/$sv 0 def/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld
/@np/newpath ld/@sv{/$sv save def}bd/@rs{$sv restore}bd
/@ss{load setscreen}bd AutoFlatness 1 eq{/$cpx ([Error: PathTooComplex;
OffendingCommand: AnyPaintingOperator;\n) def
/@err1{$cpx print flush newpath}bd/@ifl{currentflat dup 10 gt{pop @err1 exit}if
2 add setflat}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse}bind loop
setflat}bd
/@eofill/eofill ld/eofill{currentflat{{@eofill}stopped{@ifl}{exit}ifelse}bind
loop setflat}bd
/@clip/clip ld/clip{currentflat{{@clip}stopped{initclip @ifl}{exit}ifelse}bind
loop setflat}bd
/@eoclip/eoclip ld/eoclip{currentflat{{@eoclip}stopped{initclip
@ifl}{exit}ifelse}bind loop setflat}bd
/@stroke/stroke ld/stroke{currentflat{{@stroke}stopped{@ifl}{exit}ifelse}bind
loop setflat}bd
}if/InRange{3 -1 roll 2 copy le{pop}{exch pop}ifelse
2 copy ge{pop}{exch pop}ifelse}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add 1 exch sub 2 div}bd
/@lin{exch pop abs 1 exch sub}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/setcmykcolor where{pop}{/setcmykcolor{4 1 roll
3{3 index add 1 @MN 1 exch sub 3 1 roll}repeat
setrgbcolor pop}bd}ifelse/colorimage where{pop}{/colorimage{/$ncl xd
pop pop pop pop{currentfile $dat readhexstring pop}repeat
pop}bd}ifelse/@tc{dup 1 ge{pop}{4{dup 6 -1 roll
mul exch}repeat pop}ifelse}bd/@spc{7 2 roll
ColorSeparationMode 1 eq{6 index @tc 0 4 $ink sub index
exch pop}{5 index dup _ eq{pop 0 4 $ink sub index
exch pop}{CurrentInkName eq{6 index}{0}ifelse}ifelse}ifelse
5 1 roll 8 -2 roll 6{pop}repeat 1 exch sub dup setgray
1 eq exch 1 eq and not}bd/@scc{$ink -1 eq
{$c $m $y $k $t @tc setcmykcolor true}{$o $c $m $y $k $t $n @spc
}ifelse}bd/@SCC{$ink -1 eq{$C $M $Y $K $T @tc setcmykcolor true}{
$O $C $M $Y $K $T $N @spc}ifelse}bd/@sft{
/$tx $tllx $pxf add dup $tllx gt{$pwid $psx add sub}if def
/$ty $tury $pyf sub dup $tury lt{$phei $psy add add}if def}bd
/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{{cvx exec}forall}bd/@tp{@sv/$in true def
2 copy dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy moveto $pwid 0 rlineto 0 $phei neg rlineto
$pwid neg 0 rlineto 0 $phei rlineto clip @np
$pn cvlit load aload pop 7 -1 roll 5 index sub
7 -1 roll 3 index sub translate/$ctm matrix currentmatrix def
@ep pop pop pop pop}{pop pop}ifelse @rs}bd/@th{@sft
0 1 $tly 1 sub{dup $psx mul $tx add{dup $llx gt{$pwid sub}{exit}ifelse
}loop exch $phei mul $ty exch sub 0 1 $tlx 1 sub{$pwid mul
3 copy 3 -1 roll add exch @tp pop}for pop pop}for}bd
/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add
exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop
0 1 $tly 1 sub{$phei mul 3 copy sub @tp pop}for
pop pop}for}bd/@pf{@gs $ctm setmatrix $pm concat
@stb @gs ColorSeparationMode 0 eq{1 setgray eofill}{
$o 0 0 0 0 0 (Black) @spc{eofill}if}ifelse
@gr eoclip Bburx Bbury $pm itransform/$tury xd/$turx xd
Bbllx Bblly $pm itransform/$tlly xd/$tllx xd
/$wid $turx $tllx sub def/$hei $tury $tlly sub def
$wid 0 gt $hei 0 gt and{$pn cvlit load aload pop
/$pd xd 3 -1 roll sub/$phei xd exch sub/$pwid xd
/$tlx $wid $pwid div ceiling 1 add def/$tly $hei $phei div ceiling 1 add def
$psx 0 eq{@tv}{@th}ifelse}if @gr @np}bd/@dlt{ColorSeparationMode 0 eq{
/$dc $toc $tot mul $frc $frt mul dup/$c xd sub $fst 1 sub div def
/$dm $tom $tot mul $frm $frt mul dup/$m xd sub $fst 1 sub div def
/$dy $toy $tot mul $fry $frt mul dup/$y xd sub $fst 1 sub div def
/$dk $tok $tot mul $frk $frt mul dup/$k xd sub $fst 1 sub div def
true}{$o $frc $frm $fry $frk $frt $frn @spc
dup{/$frk 1 currentgray sub def}{/$frk 0 def}ifelse
$o $toc $tom $toy $tok $tot $ton @spc dup{/$tok 1 currentgray sub def}
{/$tok 0 def}ifelse or dup{/$c 0 def/$m 0 def/$y 0 def/$k $frk def
/$dc 0 def/$dm 0 def/$dy 0 def/$dk $tok $frk sub $fst 1 sub div def}if
}ifelse}bd/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop translate $c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
$pdw 0 translate $fst{4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $wid $hei lineto $wid 0 lineto 0 0 lineto fill
$wid 0 translate $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat $dk sub 4 1 roll
$dy sub 4 1 roll $dm sub 4 1 roll $dc sub 4 1 roll
ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse 0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0
0 lineto fill
}bd/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch translate pop pop pop pop currentflat 5 mul setflat
$c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
$wid 0 moveto 0 0 $hei 0 360 arc fill 1.0 $pad 2 mul sub dup scale
$fst{4 copy ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse $wid 0 moveto 0 0 $hei 0 360 arc fill
/$hei $hei $wid sub def $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat pop pop pop pop}bd
/@ff{@gs @dlt{$ctm setmatrix eoclip newpath Bbllx Bblly moveto
Bbllx Bbury lineto Bburx Bbury lineto Bburx Bblly lineto
$fan rotate pathbbox newpath $fty 1 eq{@ftr}{@ftl}ifelse}if
@gr @np}bd/@Pf{@sv $ctm setmatrix 72 1000 div dup matrix scale
dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop
$Psn load exec @rs @np}bd/@ftx{{(0) dup 3 -1 roll 0 exch put
@gs true charpath currentpoint $ctm setmatrix
@@txt @gr @np moveto $tr 0 rmoveto}forall pop}bd
/@sm{/$ctm $ctm currentmatrix def}bd/@lorg{$lx $ly moveto
/$ly $ly $le sub def}bd/@ft{matrix currentmatrix 3 1 roll
$sdf{$scf $sca $scp @ss}if $fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq
{/@@txt/@ff ld @ftx}{$fil 3 eq{/@@txt/@Pf ld @ftx}{@scc
{dup $tr exch 0 exch ashow}if pop pop}ifelse}ifelse}ifelse
$sdf{$dsf $dsa $dsp @ss}if setmatrix}bd/@st{
matrix currentmatrix 3 1 roll $SDF{$SCF $SCA $SCP @ss}if
@SCC{{(0) dup 3 -1 roll 0 exch put @gs true charpath currentpoint
$ctm setmatrix $ptm concat stroke @gr moveto $tr 0 rmoveto}forall
pop}{pop pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@pt{dup length exch}bd/@te{@pt
@lorg @ft cleartomark [}bd/@tr{@pt @lorg @st cleartomark [}bd
/@ta{@pt @lorg 2 copy @gs @ft @gr @st cleartomark [}bd
/@t@a{@pt @lorg 2 copy @gs @st @gr @ft cleartomark [}bd
/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0 def
}bd/G{1 exch sub/$K xd/$C 0 def/$M 0 def/$Y 0 def/$T 1 def/$N _ def}bd
/k{/$k xd/$y xd/$m xd/$c xd/$t 1 def/$n _ def/$fil 0 def}bd
/K{/$K xd/$Y xd/$M xd/$C xd/$T 1 def/$N _ def}bd
/x{1 exch sub/$t xd/$n xd/$k xd/$y xd/$m xd/$c xd/$fil 0 def}bd
/X{1 exch sub/$T xd/$N xd/$K xd/$Y xd/$M xd/$C xd}bd
/d/setdash ld/i{dup 0 ne{setflat}{pop}ifelse}bd
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/c/curveto ld/C/c ld/v{4 -2 roll 2 copy 6 -2 roll curveto}bd
/V/v ld/y{2 copy curveto}bd/Y/y ld/l/lineto ld
/L/l ld/m/moveto ld/n/newpath ld/N/newpath ld
/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{@scc{eofill}{@np}ifelse
}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix
$ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if @SCC{$skm currentmatrix
$ptm concat stroke setmatrix}{@np}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/s{@cp S}bd/B{@gs F @gr S}bd/b{@cp B}bd
/W{eoclip}bd/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd
/$pn xd/$fil 1 def}bd/P{11{pop}repeat}bd/z{/$al xd
/$tr xd/$le xd exch findfont exch scalefont setfont}bd
/Z{dup type 0 type eq{/$bDir xd}if findfont
dup maxlength 1 add dict exch dup{1 index/FID ne{3 index
3 1 roll put}{pop pop}ifelse}forall pop dup dup/Encoding get
256 array copy dup/$fe xd/Encoding exch put
dup/Fontname 3 index put 3 -1 roll dup length 0 ne{0 exch{
dup type 0 type eq{exch pop}{$fe exch 2 index exch put
1 add}ifelse}forall pop}if definefont pop}bd
/e{@sm concat [/t{@te}def}bd/r{@sm concat [/t{@tr}def}bd
/o{@sm concat [/t{pop}def}bd/a{@sm concat [/t{@ta}def}bd
/t{@te}def/T{cleartomark @np/$lx 0 def/$ly 0 def
$ctm setmatrix/$ttm matrix def}bd/u{}bd/U{}bd
/A{pop}bd/H{/$h true def}bd/h{@cp H}bd/q/@gs ld
/Q/@gr ld/E{5 array astore exch cvlit exch def}bd
/`{}bd/~{}bd/@{}bd/&{}bd/CorelDrawRencodeVect [
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#80/grave/circumflex/tilde/dotlessi/florin/quotedblleft/quotedblright/guilsinglleft
16#88/guilsinglright/fi/fl/dagger/daggerdbl/endash/periodcentered/breve
16#90/quotedblbase/ellipsis/perthousand/trademark/Pt/fractionbar
16#98/divide 16#a1/exclamdown/cent/sterling/currency/yen/bar/section
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/emdash/registered/overbar
16#b0/ring/plusminus/twosuperior/threesuperior/acute/mu/paragraph/bullet
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/OE
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/oe
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def/@cc{currentfile $dat readhexstring pop}bd
/@ii{concat 3 index 3 index m 3 index 1 index l
2 copy l 1 index 3 index l 3 index 3 index l
clip pop pop pop pop}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def
/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd/$pn xd}bd
/@P{/$fil 3 def/$Psn xd array astore/$Prm xd}bd
/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd/$fty xd/$fan xd
$fty 1 eq{/$fan 0 def}if/$tok xd/$toy xd/$tom xd/$toc xd
/$frk xd/$fry xd/$frm xd/$frc xd/$frn _ def/$frt 1 def/$ton _ def/$tot 1 def
}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd 1 exch sub/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd
1 exch sub/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd}bd
/@i{@sm @gs @ii 5 index 1 ne{@gs 1 g F @gr}if
1 eq 5 index 1 eq and{@gs $ctm setmatrix F @gr}if
@np/$ury xd/$urx xd/$lly xd/$llx xd/$bts xd
/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$bts 1 eq{@SCC/$frg xd}{1 G @SCC/$frg xd}ifelse
$frg{$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei abs $bts 1 eq{false}{$bts}ifelse
[ $wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]
/@cc load $bts 1 eq{imagemask}{image}ifelse}{$hei{@cc pop}repeat}ifelse
@gr $ctm setmatrix}def/@M {@sv}bd/@N{/@cc{}def
12 -1 roll neg 12 1 roll @i @rs}bd/@I{@sm @gs
@ii @np/$ury xd/$urx xd/$lly xd/$llx xd/$ncl xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi string
def
$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei $bts [ $wid 0 0 $hei neg 0 $hei]/@cc load
false $ncl colorimage @gr $ctm setmatrix}bd
/@t{/$lx 0 def/$ly 0 def/$stm $stm currentmatrix def
3 1 roll translate $ttm concat 1 exch t $stm setmatrix}def
/@n{/$ttm exch matrix rotate def}bd/@z{ exch findfont exch scalefont setfont
}bd/@s{}bd/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd
/@a{@sm concat [/t{@t@a}def}bd/@w{5 2 roll dup/$pan xd
matrix rotate/$ptm xd matrix scale $ptm dup concatmatrix/$ptm xd
1 eq{$ptm exch dup concatmatrix/$ptm xd}{pop}ifelse
1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd neg/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
neg/$SCA xd/$SCF xd}if}bd/@D{3 copy @ss/$dsp xd
/$dsa xd/$dsf xd}bd/@j{@sv @np}bind def/@J{@rs}bind def
/@sep{/ColorSeparationMode where{pop}{/ColorSeparationMode 0 def
/CurrentInkName (Composite) def}ifelse ColorSeparationMode 0 eq
{/CurrentInkName (Composite) def}if/CurrentInkName where{pop}{
/CurrentInkName (Composite) def}ifelse CurrentInkName (Composite)   eq{/$ink -1
def}
{CurrentInkName (Cyan)   eq{/$ink 0 def} {CurrentInkName (Magenta) eq{/$ink 1
def}
{CurrentInkName (Yellow) eq{/$ink 2 def} {CurrentInkName (Black) eq{/$ink 3
def}
{/$ink 4 def}ifelse}ifelse}ifelse}ifelse}ifelse}bd
@sep/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 setgray fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/@reg{0 setgray .3 setlinewidth 2 copy 5.4 0 360 arc closepath
2 copy moveto 9 0 rlineto 2 copy moveto -9 0 rlineto
2 copy moveto 0 9 rlineto moveto 0 -9 rlineto stroke}bd

%%EndProlog
-1.08 -0.36 translate
1.0000 1.0000 scale
%%BeginSetup
11.4737 setmiterlimit
1.00 setflat
/$fst 128 def

%%EndSetup
@sv
/$ctm matrix currentmatrix def
u
u
u
%%Note: Object
282.38 410.47 282.67 493.49 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
1.01 1.01 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
282.53 410.47 m
282.53 489.96 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
282.53 493.49 m
279.50 486.50 L
281.52 487.51 283.54 487.51 285.55 486.50 C
282.53 493.49 L
f
@J
%%Note: Object
282.53 393.91 333.72 410.47 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
1.01 1.01 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
282.53 410.47 m
330.41 394.99 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
333.72 393.91 m
327.89 398.95 L
328.32 396.72 327.74 394.85 326.16 393.34 C
333.72 393.91 L
f
@J
%%Note: Object
282.53 410.47 308.09 443.66 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
1.01 1.01 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
282.53 410.47 m
305.93 440.86 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
308.09 443.66 m
301.39 439.92 L
303.55 439.49 305.28 438.34 306.29 436.32 C
308.09 443.66 L
f
@J
U
u
%%Note: Object
144.72 455.54 145.01 538.78 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
1.01 1.01 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
144.86 455.54 m
144.86 535.25 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
144.86 538.78 m
141.84 531.79 L
143.86 532.80 145.87 532.80 147.89 531.79 C
144.86 538.78 L
f
@J
%%Note: Object
93.53 455.54 144.86 472.10 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
1.01 1.01 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
144.86 455.54 m
96.84 471.02 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
93.53 472.10 m
99.36 467.06 L
98.93 469.30 99.65 471.31 101.23 472.82 C
93.53 472.10 L
f
@J
%%Note: Object
119.23 422.28 144.86 455.54 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
1.01 1.01 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
144.86 455.54 m
121.39 425.09 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
119.23 422.28 m
125.93 426.02 L
123.77 426.46 122.18 427.75 121.18 429.77 C
119.23 422.28 L
f
@J
U
u
%%Note: Object
437.62 360.14 437.90 443.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
1.01 1.01 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
437.76 360.14 m
437.76 439.78 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
437.76 443.30 m
434.74 436.32 L
436.75 437.33 438.77 437.33 440.78 436.32 C
437.76 443.30 L
f
@J
%%Note: Object
437.76 343.58 489.10 360.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
1.01 1.01 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
437.76 360.14 m
485.78 344.66 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
489.10 343.58 m
483.26 348.62 L
483.70 346.39 483.12 344.52 481.54 343.01 C
489.10 343.58 L
f
@J
%%Note: Object
437.76 360.14 463.39 393.41 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
1.01 1.01 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
437.76 360.14 m
461.23 390.60 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
463.39 393.41 m
456.70 389.66 L
458.86 389.23 460.58 388.08 461.59 386.06 C
463.39 393.41 L
f
@J
U
%%Note: Object
74.16 303.70 513.50 521.42 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.07 0.07 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 5
74.16 421.06 m
151.56 521.42 L
513.50 404.14 L
436.10 303.70 L
74.16 421.06 L
s
%%Note: Object
81.43 335.45 514.30 475.78 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.07 0.07 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
%%CURV 2
81.43 475.78 m
514.30 335.45 L
S
%%Note: Object
89.14 455.90 144.79 517.39 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
144.79 455.90 m
92.02 514.15 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
90.36 512.06 m
89.14 517.39 L
94.39 515.66 L
90.36 512.06 L
f
@J
%%Note: Object
437.69 360.22 515.09 395.71 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 2
437.69 360.22 m
511.13 393.91 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
509.62 396.14 m
515.09 395.71 L
511.92 391.39 L
509.62 396.14 L
f
@J
%%Note: Object
290.52 390.24 296.28 401.26 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 290.5717 390.4350] a
%%CHAR 0 0 (\101) @t
N 25 88 m
33 88 L
57 0 L
49 0 L
42 27 L
16 27 L
9 0 L
0 0 L
25 88 L
@c
28 79 m
18 35 L
40 35 L
28 79 L
b
T
%%Note: Object
437.18 343.44 443.81 354.46 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 437.2928 343.6401] a
%%CHAR 0 0 (\102) @t
N 7 88 m
31 88 l
52 88 59 55 39 48 C
58 44 65 0 26 0 c
7 0 L
7 88 L
@c
15 81 m
15 51 L
26 51 l
48 50 49 82 27 81 c
15 81 L
@c
15 7 m
27 7 l
52 5 52 43 29 43 c
15 43 L
15 7 L
b
T
%%Note: Object
143.93 436.82 149.69 448.13 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 143.9482 437.2298] a
%%CHAR 0 0 (\103) @t
N 58 30 m
56 4 43 -2 31 -2 c
8 -1 7 31 7 44 c
8 58 7 89 32 89 c
48 89 56 81 57 63 C
49 63 L
48 75 43 82 32 82 c
18 82 15 65 15 40 c
15 28 16 4 34 4 c
46 4 50 19 50 30 C
58 30 L
b
T
%%Note: Object
129.24 416.95 135.86 428.04 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Black 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 129.3200 419.9776] a
%%CHAR /_Helvetica-Condensed-Light 118.00 @z 0 0 (\170) @t
N 1 65 m
10 65 L
22 39 L
34 65 L
42 65 L
26 33 L
44 0 L
36 0 L
22 26 L
9 0 L
0 0 L
18 33 L
1 65 L
b
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 45 -23 (\143) @t
N 61 -13 m
65 -13 L
65 -18 64 -24 56 -24 c
49 -24 45 -19 46 -6 c
46 5 49 10 55 10 c
59 10 64 9 64 -1 C
61 -1 L
61 3 59 7 55 7 c
51 7 50 1 50 -6 c
50 -10 49 -21 55 -21 c
61 -21 61 -17 61 -13 C
b
T
%%Note: Object
151.34 522.14 157.97 533.23 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Black 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 151.4401 525.2697] a
%%CHAR /_Helvetica-Condensed-Light 118.00 @z 0 0 (\171) @t
N 10 65 m
24 12 L
38 65 L
45 65 L
25 -10 l
24 -13 21 -24 4 -22 C
4 -15 L
17 -18 19 -3 19 0 c
2 65 L
10 65 L
b
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 45 -23 (\143) @t
N 61 -13 m
65 -13 L
65 -18 64 -24 56 -24 c
49 -24 45 -19 46 -6 c
46 5 49 10 55 10 c
59 10 64 9 64 -1 C
61 -1 L
61 3 59 7 55 7 c
51 7 50 1 50 -6 c
50 -10 49 -21 55 -21 c
61 -21 61 -17 61 -13 C
b
T
%%Note: Object
108.79 449.64 114.55 460.73 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 108.8054 452.7882] a
%%CHAR 0 0 (\172) @t
N 3 65 m
38 65 L
38 58 L
10 6 L
38 6 L
38 0 L
1 0 L
1 6 L
30 58 L
3 58 L
3 65 L
b
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 38 -23 (\143) @t
N 54 -13 m
58 -13 L
58 -18 57 -24 49 -24 c
42 -24 38 -19 39 -6 c
39 5 42 10 48 10 c
52 10 57 9 57 -1 C
54 -1 L
54 3 52 7 48 7 c
44 7 43 1 43 -6 c
43 -10 42 -21 48 -21 c
54 -21 54 -17 54 -13 C
b
T
%%Note: Object
318.38 382.68 324.43 393.70 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 318.4907 385.6478] a
%%CHAR 0 0 (\172) @t
N 3 65 m
38 65 L
38 58 L
10 6 L
38 6 L
38 0 L
1 0 L
1 6 L
30 58 L
3 58 L
3 65 L
b
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 38 -23 (\141) @t
N 39 1 m
39 6 42 10 48 10 c
55 10 57 7 57 0 c
57 -17 l
57 -21 57 -21 59 -21 C
59 -23 L
55 -23 54 -23 53 -20 C
52 -22 51 -23 45 -23 c
40 -23 38 -19 39 -12 c
41 -3 53 -5 53 0 c
53 6 51 8 48 8 c
44 8 44 5 43 1 C
39 1 L
@c
53 -5 m
52 -8 42 -8 42 -14 c
42 -18 43 -21 47 -21 c
51 -21 53 -17 53 -12 c
53 -5 L
b
T
%%Note: Object
310.46 430.70 317.23 441.65 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 310.5533 433.6215] a
%%CHAR 0 0 (\170) @t
N 1 65 m
10 65 L
22 39 L
34 65 L
42 65 L
26 33 L
44 0 L
36 0 L
22 26 L
9 0 L
0 0 L
18 33 L
1 65 L
b
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 45 -23 (\141) @t
N 46 1 m
46 6 49 10 55 10 c
62 10 64 7 64 0 c
64 -17 l
64 -21 64 -21 66 -21 C
66 -23 L
62 -23 61 -23 60 -20 C
59 -22 58 -23 52 -23 c
47 -23 45 -19 46 -12 c
48 -3 60 -5 60 0 c
60 6 58 8 55 8 c
51 8 51 5 50 1 C
46 1 L
@c
60 -5 m
59 -8 49 -8 49 -14 c
49 -18 50 -21 54 -21 c
58 -21 60 -17 60 -12 c
60 -5 L
b
T
%%Note: Object
288.72 477.50 295.49 488.59 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 288.8260 480.5905] a
%%CHAR 0 0 (\171) @t
N 10 65 m
24 12 L
38 65 L
45 65 L
25 -10 l
24 -13 21 -24 4 -22 C
4 -15 L
17 -18 19 -3 19 0 c
2 65 L
10 65 L
b
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 45 -23 (\141) @t
N 46 1 m
46 6 49 10 55 10 c
62 10 64 7 64 0 c
64 -17 l
64 -21 64 -21 66 -21 C
66 -23 L
62 -23 61 -23 60 -20 C
59 -22 58 -23 52 -23 c
47 -23 45 -19 46 -12 c
48 -3 60 -5 60 0 c
60 6 58 8 55 8 c
51 8 51 5 50 1 C
46 1 L
@c
60 -5 m
59 -8 49 -8 49 -14 c
49 -18 50 -21 54 -21 c
58 -21 60 -17 60 -12 c
60 -5 L
b
T
%%Note: Object
471.24 331.49 477.58 342.58 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 471.3618 334.5444] a
%%CHAR 0 0 (\172) @t
N 3 65 m
38 65 L
38 58 L
10 6 L
38 6 L
38 0 L
1 0 L
1 6 L
30 58 L
3 58 L
3 65 L
b
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 38 -23 (\142) @t
N 41 21 m
44 21 L
44 7 L
47 10 52 11 55 9 c
61 7 62 -1 62 -8 c
62 -14 61 -22 56 -23 c
51 -24 47 -23 45 -21 C
45 -23 L
41 -23 L
41 21 L
@c
45 -7 m
45 -16 46 -21 51 -21 c
58 -21 57 -14 57 -6 c
57 5 54 7 50 6 c
47 5 45 3 45 -7 c
b
T
%%Note: Object
450.36 388.58 457.34 399.67 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 450.4870 391.6230] a
%%CHAR 0 0 (\170) @t
N 1 65 m
10 65 L
22 39 L
34 65 L
42 65 L
26 33 L
44 0 L
36 0 L
22 26 L
9 0 L
0 0 L
18 33 L
1 65 L
b
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 45 -23 (\142) @t
N 48 21 m
51 21 L
51 7 L
54 10 59 11 62 9 c
68 7 69 -1 69 -8 c
69 -14 68 -22 63 -23 c
58 -24 54 -23 52 -21 C
52 -23 L
48 -23 L
48 21 L
@c
52 -7 m
52 -16 53 -21 58 -21 c
65 -21 64 -14 64 -6 c
64 5 61 7 57 6 c
54 5 52 3 52 -7 c
b
T
%%Note: Object
425.66 436.32 432.65 447.41 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
%%FONT /_Helvetica-Condensed-Light 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 425.7861 439.3670] a
%%CHAR 0 0 (\171) @t
N 10 65 m
24 12 L
38 65 L
45 65 L
25 -10 l
24 -13 21 -24 4 -22 C
4 -15 L
17 -18 19 -3 19 0 c
2 65 L
10 65 L
b
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 45 -23 (\142) @t
N 48 21 m
51 21 L
51 7 L
54 10 59 11 62 9 c
68 7 69 -1 69 -8 c
69 -14 68 -22 63 -23 c
58 -24 54 -23 52 -21 C
52 -23 L
48 -23 L
48 21 L
@c
52 -7 m
52 -16 53 -21 58 -21 c
65 -21 64 -14 64 -6 c
64 5 61 7 57 6 c
54 5 52 3 52 -7 c
b
T
%%Note: Object
514.94 383.54 523.58 393.70 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 515.0950 386.6052] a
0 0 (\156) @t
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 61 -23 (\142) @t
N 64 21 m
67 21 L
67 7 L
70 10 75 11 78 9 c
84 7 85 -1 85 -8 c
85 -14 84 -22 79 -23 c
74 -24 70 -23 68 -21 C
68 -23 L
64 -23 L
64 21 L
@c
68 -7 m
68 -16 69 -21 74 -21 c
81 -21 80 -14 80 -6 c
80 5 77 7 73 6 c
70 5 68 3 68 -7 c
b
T
%%Note: Object
95.98 515.88 104.18 525.96 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 118.00 118.00 0 0 z
[0.0976 0.0000 0.0000 0.1197 96.1149 518.9712] a
0 0 (\156) @t
%%CHAR /_Helvetica-Condensed-Light 59.00 @z 61 -23 (\143) @t
N 77 -13 m
81 -13 L
81 -18 80 -24 72 -24 c
65 -24 61 -19 62 -6 c
62 5 65 10 71 10 c
75 10 80 9 80 -1 C
77 -1 L
77 3 75 7 71 7 c
67 7 66 1 66 -6 c
66 -10 65 -21 71 -21 c
77 -21 77 -17 77 -13 C
b
T
%%Note: Object
117.94 424.66 169.63 488.02 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%ELLI -51.696 51.696 14.000 37.100 0
118.73 463.90 m
119.52 467.86 121.10 472.03 123.12 475.27 C
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
120.60 476.28 m
125.42 478.94 L
125.21 473.54 L
120.60 476.28 L
f
@J
%%Note: Object
105.19 470.38 117.00 483.70 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 161.00 161.00 0 0 z
[0.0720 0.0000 0.0000 0.0883 106.2587 473.5277] a
0 0 (\121) @t
%%CHAR /_Helvetica-Condensed-Light 80.00 @z 119 -32 (\143) @t
N 141 -18 m
146 -18 L
146 -25 144 -33 134 -33 c
124 -33 120 -26 120 -9 c
120 7 124 13 133 13 c
138 13 145 11 146 -2 C
141 -2 L
141 4 138 8 133 8 c
127 8 125 0 125 -9 c
125 -14 125 -29 133 -29 c
141 -29 141 -24 141 -18 C
b
T
%%Note: Object
415.01 332.64 459.65 387.36 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%ELLI 44.640 44.640 344.800 15.500 0
458.86 352.87 m
459.29 355.18 459.65 357.70 459.65 360.00 c
459.65 362.38 459.36 364.82 458.86 367.27 C
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 1.01 1.01 0 [1 0 0 0 1 0] 0 @w
456.41 366.26 m
457.99 371.52 L
461.59 367.42 L
456.41 366.26 L
f
@J
%%Note: Object
460.80 356.26 473.11 369.72 @E
1 J 1 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0.50 0.50 0.00 [1.0000 0.0000 0.0000 1.0000 0.0000 0.0000]  0 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%TEXT
/Symbol 161.00 161.00 0 0 z
[0.0720 0.0000 0.0000 0.0883 461.8940 359.4785] a
0 0 (\121) @t
%%CHAR /_Helvetica-Condensed-Light 80.00 @z 119 -32 (\142) @t
N 123 28 m
128 28 L
128 8 L
132 13 139 14 142 12 c
150 8 151 -2 151 -11 c
151 -20 150 -31 143 -32 c
137 -34 132 -32 129 -29 C
129 -32 L
123 -32 L
123 28 L
@c
129 -10 m
129 -22 130 -29 137 -29 c
147 -29 146 -20 146 -9 c
146 6 141 9 136 8 c
132 7 129 4 129 -10 c
b
T
U
U
@rs
%%Trailer
 end
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources:
2331 3354 0 0 CB
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF

%% This is the end !!!!!
